Stacked Universal Successor Feature Approximators for Safety in Reinforcement Learning

Real-world problems often involve complex objective structures that resist distillation into reinforcement learning environments with a single objective. Operation costs must be balanced with multi-dimensional task performance and end-states' effects on future availability, all while ensuring safety for other agents in the environment and the reinforcement learning agent itself. System redundancy through secondary backup controllers has proven to be an effective method to ensure safety in real-world applications where the risk of violating constraints is extremely high. In this work, we investigate the utility of a stacked, continuous-control variation of universal successor feature approximation (USFA) adapted for soft actor-critic (SAC) and coupled with a suite of secondary safety controllers, which we call stacked USFA for safety (SUSFAS). Our method improves performance on secondary objectives compared to SAC baselines using an intervening secondary controller such as a runtime assurance (RTA) controller.

==> figures/arch.tex <==
\tikzset{
    block/.style = {draw, fill=white, rectangle, minimum height=3em, minimum width=3em},
    tmp/.style = {coordinate},
    sum/.style = {draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north) edge (\tikzlastnode.south)
        (\tikzlastnode.east) edge (\tikzlastnode.west)
        }},
    line/.style = {draw, -latex', shorten <=1bp, shorten >=1bp}
}

\definecolor{stop}{HTML}{0ACA50}
\definecolor{sbot}{HTML}{0AA070}
\definecolor{atop}{HTML}{A97FBA}
\definecolor{abot}{HTML}{A9379A}
\definecolor{wtop}{HTML}{FACA50}
\definecolor{wbot}{HTML}{FAA070}
\definecolor{otop}{HTML}{4AF0FF}
\definecolor{obot}{HTML}{4A8FFF}


\tikzset{
    uvfa-block/.pic={

    \node[block, fill= gray!50!white, minimum width= 21em, minimum height = 15em] (uvf1) at (4.9,-1.75) {};
    \node[block, fill = stop, opacity=.66] (w1) at (0,0) {};
    \node[block, fill = atop, opacity=.66, below of = w1, node distance = 5em] (a1) {};
    \node[block, fill = wtop, opacity=.66, below of = a1, node distance = 5em] (s1) {}; 
    \node[block, shading = axis, top color = stop, bottom color = sbot, right of = w1, node distance = 7em, minimum width = 5em] (wencode) {};
    \node[block, shading = axis, top color = atop, bottom color = abot, right of = a1, node distance = 7em, minimum width = 5em] (aencode) {};
    \node[block, shading = axis, top color = wtop, bottom color = wbot, right of = s1, node distance = 7em, minimum width = 5em] (sencode) {};
    \node[sum, right of = aencode, node distance = 10em] (c1) {};
    \node[block, shading = axis, top color = otop, bottom color = obot,right of = c1, node distance = 5em] (o1) {};

    \draw[->, thick] (w1) to (wencode);
    \draw[->, thick] (a1) to (aencode);
    \draw[->, thick] (s1) to (sencode);
    \draw[-,thick, shorten >=2bp] (wencode.east) -| (c1.north);
    \draw[-,thick, shorten >=2bp] (aencode.east) to (c1.west);
    \draw[-,thick, shorten >=2bp] (sencode.east) -| (c1.south);
    \draw[->, thick, shorten >=2bp, shorten <=2bp] (c1) to (o1);
    }
}

%\newcommand{\centerbase}{-\the\dimexpr\fontdimen2\textfont2\relax}
\newcommand{\centerbase}{-4ex}


\begin{tikzpicture}[transform shape, scale=.75]
    \pic[transform shape, scale=0.3, anchor=center] (block1) at (0,0) {uvfa-block};
    \pic[transform shape, scale=0.3, anchor=center] (block2) at (0,-2) {uvfa-block};
    \pic[transform shape, scale=0.3, anchor=center] (block3) at (0,-4) {uvfa-block};
    \pic[transform shape, scale=0.3, anchor=center] (blockd) at (0,-7) {uvfa-block};

    \node[block, fill= gray!50!white, thick, below left = 1em and 12em of block1o1, minimum height=19em, minimum width=30em] (uvfa) {};
    \node[block, very thick, dashed, fill opacity=0, above left = 1em and 6em of uvfa.north west, anchor=north west, minimum height=21em, minimum width=37em] (uvfa_border) {};
    

    \draw[-, very thick, dashed] ([yshift=.5em]block1uvf1.north) -- ([yshift=1.5em]block1uvf1.north) -| (uvfa_border.north); 
%    \draw[-, very thick, dashed] (block1uvf1.south east) -- (uvfa.north west);

    \coordinate (centerdots) at ($(block3uvf1.south)!.50!(blockduvf1.north)$);
    \coordinate (sumpos) at ($(block2uvf1.south)!.50!(block3uvf1.north)$);

    \node at ([yshift=4pt]centerdots) {$\vdots$};
    \node[sum, right = 5em of sumpos] (c2) {};
    \node[block, fill = otop, opacity=.66, right = 2em of c2] (o2) {$\bm{\tilde\psi}$};

    \draw[-, thick, shorten >=2bp] (block1o1) -| (c2.north);
    \draw[-, thick, shorten >=2bp] (block2o1) -| (c2.north);
    \draw[-, thick, shorten >=2bp] (block3o1) -| (c2.south);
    \draw[-, thick, shorten >=2bp] (blockdo1) -| (c2.south);
    \draw[->, thick, shorten >=2bp, shorten <=2bp] (c2) -- (o2);

    \draw[-, very thick, dashed] ([xshift=-2em, yshift=.5em]block1uvf1.north west) -- ([xshift=.5em, yshift=.5em]block1uvf1.north east) -- ([xshift=.5em, yshift=-.5em]block1uvf1.south east) -- ([xshift=-2em, yshift=-.5em]block1uvf1.south west) -- ([xshift=-2em, yshift=.5em]block1uvf1.north west);

    \node[block, shading=axis, top color = stop, bottom color = sbot, below right = .5em and 2em of uvfa.north west, align = center] (se)
    {\bf State Encoder \\[1em]
        \tikz[baseline=\centerbase]{\node[block, fill opacity=0, text opacity=1]{$\tilde \varsigma_{0,0}$}}
        %$\to$ 
        %\tikz[baseline=\centerbase]{\node[block, fill opacity=0, text opacity=1, baseline=\centerbase]{$\tilde \varsigma_{0,1}$}}
        $\to \cdots \to$ 
        \tikz[baseline=\centerbase]{\node[block, fill opacity=0, text opacity=1, baseline=\centerbase]{$\tilde \varsigma_{0, h_\varsigma}$}}};
    
    
    \node[block, shading=axis, top color = atop, bottom color = abot, below = 5bp of se, align = center] (ae)
    {\bf Action Encoder \\[1em]
        \tikz[baseline=\centerbase]{\node[block, fill opacity=0, text opacity=1]{$\tilde \alpha_{0,0}$}}
       % $\to$ 
       % \tikz[baseline=\centerbase]{\node[block, fill opacity=0, text opacity=1, baseline=\centerbase]{$\tilde \alpha_{0,1}$}}
        $\to \cdots \to$ 
        \tikz[baseline=\centerbase]{\node[block, fill opacity=0, text opacity=1, baseline=\centerbase]{$\tilde \alpha_{0, h_\alpha}$}}};
    
    \node[block, shading=axis, top color = wtop, bottom color = wbot, below = 5bp of ae, align = center] (we)
    {\bf Task Weight Encoder \\[1em] 
        \tikz[baseline=\centerbase]{\node[block, fill opacity=0, text opacity=1] {$\tilde \omega_{0,0}$}}
       % $\to$ 
       % \tikz[baseline=\centerbase]{\node[block, fill opacity=0, text opacity=1, baseline=\centerbase]{$\tilde \omega_{0,1}$}}
        $\to \cdots \to$ 
        \tikz[baseline=\centerbase]{\node[block, fill opacity=0, text opacity=1, baseline=\centerbase]{$\tilde \omega_{0, h_\omega}$}}};    

    \node[block, fill = wtop, opacity=.66, below left = -33pt and 3.5em of we, align=center] (w) {$\wt$};
    \node[block, fill = atop, opacity=.66, below left = -33pt and 3.5em of ae] (a) {$a_t$};
    \node[block, fill = stop, opacity=.66, below left = -33pt and 3.5em of se] (s) {$s_t$};

    \node[sum, right = 2em of ae] (uvfa-sum) {};
    \node[block, shading=axis, top color = otop, bottom color = obot, right = 2em of uvfa-sum, align=center] (out)
    {\bf Output Encoder \\[1em]
        \tikz[baseline=-1ex]{\node[block, fill opacity=0, text opacity=1]{$\tilde\psi_{0,0}$}}
        %
        %
        $\to \cdots \to$
        \tikz[baseline=-1ex]{\node[block, fill opacity=0, text opacity=1]{$\tilde\psi_{0,h_{\psi}}$}}};

    \draw[->, thick, shorten >=2bp] (w) to ([yshift=17.5pt]we.south west);
    \draw[->, thick, shorten >=2bp] (a) to ([yshift=17.5pt]ae.south west);
    \draw[->, thick, shorten >=2bp] (s) to ([yshift=17.5pt]se.south west);

    \draw[-, thick, shorten >=2bp] (we) -| (uvfa-sum);
    \draw[-, thick, shorten >=2bp] (ae) -- (uvfa-sum);
    \draw[-, thick, shorten >=2bp] (se) -| (uvfa-sum);
    \draw[->, thick, shorten >=2bp] (uvfa-sum) -- (out);
    \draw[->, thick] (out.east) -- ([xshift=3em]out.east);

    %\node[scale=.3] at (block1o1) {$\tilde\psi_0$};
    %\node[scale=.3] at (block2o1) {$\tilde\psi_1$};
    %\node[scale=.3] at (block3o1) {$\tilde\psi_2$};
    %\node[scale=.3] at (blockdo1) {$\tilde\psi_d$};

    
    \node (alabel) at ([yshift=-3em]uvfa.south|-current bounding box.south) {(a) SUSFAS Architecture Block};
    \node at (blockdo1|-alabel) {(b) SUSFAS Architecture Stack};


\end{tikzpicture}
